ExpertQA: Expert-Curated Questions and Attributed Answers

As language models are adopted by a more sophisticated and diverse set of users, the importance of guaranteeing that they provide factually correct information supported by verifiable sources is critical across fields of study. This is especially the case for high-stakes fields, such as medicine and law, where the risk of propagating false information is high and can lead to undesirable societal consequences. Previous work studying attribution and factuality has not focused on analyzing these characteristics of language model outputs in domain-specific scenarios. In this work, we conduct human evaluation of responses from a few representative systems along various axes of attribution and factuality, by bringing domain experts in the loop. Specifically, we collect expert-curated questions from 484 participants across 32 fields of study, and then ask the same experts to evaluate generated responses to their own questions. In addition, we ask experts to improve upon responses from language models. The output of our analysis is ExpertQA, a high-quality long-form QA dataset with 2177 questions spanning 32 fields, along with verified answers and attributions for claims in the answers.

==> tables/field_qtypes.tex <==
\begin{figure*}[ht]  % the htb placement options mean: here, top, bottom
\centering  % to center the figure
% \captionsetup{justification=centering}
\begin{tikzpicture}
  \begin{axis}[
      xbar stacked,
      width=12.6cm, height=22cm, 
      bar width=10pt,
      nodes near coords={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{\pgfplotspointmeta}
        $\pgfmathprintnumber[fixed, precision=1]{\pgfmathresult}$
        \pgfkeys{/pgf/fpu=false}
      },
      nodes near coords custom/.style={
        every node near coord/.style={
          check for small/.code={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{\pgfplotspointmeta<#1}%
            \pgfkeys{/pgf/fpu=false}
            \ifpgfmathfloatcomparison
              \pgfkeysalso{above=.05em}
            \fi
          },
          check for small,
        },
      },
      nodes near coords custom=6,
      xmin=0, xmax=102,
      xtick={0, 10, ..., 100},
      ytick={1,...,31},
      yticklabels={Visual Arts,Theology,Sociology,Psychology,Political Science,Physics and Astronomy,Philosophy,Music,Military or Law Enforcement,Mathematics,Literature,Linguistics,Law,Journalism,History,Medicine,Geography,Environmental Science,Engineering and Technology,Education,Economics,Culinary Arts,Criminology,Climate Science,Classical Studies,Chemistry,Business,Biology,Aviation,Architecture,Anthropology},
      xtick pos=bottom,
      ytick pos=left,
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{\tick}
        $\pgfmathprintnumber[fixed, precision=1]{\pgfmathresult}\%$
        \pgfkeys{/pgf/fpu=false}
      },
      enlarge y limits=.025,
      legend style={at={(0.35,-0.05)}, anchor=north, legend columns=-1},
    ]
      \addplot coordinates {(14.74, 1) (25.0, 2) (7.14, 3) (15.2, 4) (15.52, 5) (30.19, 6) (11.54, 7) (18.97, 8) (16.0, 9) (9.52, 10) (17.07, 11) (15.48, 12) (18.46, 13) (20.0, 14) (9.88, 15) (17.89, 16) (8.33, 17) (21.05, 18) (12.9, 19) (8.77, 20) (13.11, 21) (13.33, 22) (7.69, 23) (21.05, 24) (10.0, 25) (19.02, 26) (17.36, 27) (14.39, 28) (12.5, 29) (13.79, 30) (11.11, 31)}; %Type 1%
      \addplot coordinates {(15.79, 1) (25.0, 2) (16.67, 3) (24.0, 4) (15.52, 5) (20.75, 6) (26.92, 7) (22.41, 8) (13.33, 9) (21.43, 10) (19.51, 11) (14.29, 12) (18.46, 13) (6.67, 14) (23.46, 15) (16.86, 16) (8.33, 17) (15.79, 18) (19.0, 19) (25.44, 20) (18.03, 21) (33.33, 22) (23.08, 23) (21.05, 24) (20.0, 25) (19.02, 26) (20.66, 27) (16.67, 28) (15.62, 29) (22.99, 30) (25.93, 31)}; %Type 2%
      \addplot coordinates {(10.53, 1) (0.0, 2) (16.67, 3) (16.0, 4) (15.52, 5) (9.43, 6) (15.38, 7) (6.9, 8) (20.0, 9) (16.67, 10) (14.63, 11) (13.1, 12) (10.0, 13) (6.67, 14) (17.28, 15) (13.78, 16) (20.83, 17) (10.53, 18) (13.62, 19) (15.79, 20) (11.48, 21) (0.0, 22) (7.69, 23) (10.53, 24) (10.0, 25) (12.88, 26) (5.79, 27) (16.67, 28) (12.5, 29) (11.49, 30) (18.52, 31)}; %Type 3%
      \addplot coordinates {(9.47, 1) (25.0, 2) (4.76, 3) (4.8, 4) (5.17, 5) (1.89, 6) (7.69, 7) (8.62, 8) (8.0, 9) (14.29, 10) (4.88, 11) (2.38, 12) (6.15, 13) (6.67, 14) (4.94, 15) (10.41, 16) (16.67, 17) (10.53, 18) (11.47, 19) (11.4, 20) (8.2, 21) (0.0, 22) (7.69, 23) (0.0, 24) (20.0, 25) (10.43, 26) (9.09, 27) (12.88, 28) (18.75, 29) (3.45, 30) (3.7, 31)}; %Type 4%
      \addplot[color=black, fill=cyan!50] coordinates {(33.68, 1) (25.0, 2) (33.33, 3) (28.8, 4) (27.59, 5) (33.96, 6) (30.77, 7) (34.48, 8) (26.67, 9) (26.19, 10) (24.39, 11) (32.14, 12) (33.85, 13) (40.0, 14) (27.16, 15) (30.06, 16) (25.0, 17) (28.95, 18) (33.33, 19) (24.56, 20) (27.87, 21) (40.0, 22) (38.46, 23) (31.58, 24) (30.0, 25) (26.99, 26) (32.23, 27) (29.55, 28) (28.12, 29) (33.33, 30) (25.93, 31)}; %Type 5%
      \addplot[color=black, fill=violet!50] coordinates {(8.42, 1) (0.0, 2) (4.76, 3) (4.0, 4) (12.07, 5) (1.89, 6) (0.0, 7) (3.45, 8) (6.67, 9) (0.0, 10) (9.76, 11) (10.71, 12) (6.92, 13) (0.0, 14) (3.7, 15) (5.28, 16) (4.17, 17) (5.26, 18) (3.23, 19) (8.77, 20) (4.92, 21) (0.0, 22) (15.38, 23) (5.26, 24) (10.0, 25) (9.82, 26) (3.31, 27) (6.06, 28) (9.38, 29) (3.45, 30) (11.11, 31)}; %Type 6%
      \addplot coordinates {(7.37, 1) (0.0, 2) (16.67, 3) (7.2, 4) (8.62, 5) (1.89, 6) (7.69, 7) (5.17, 8) (9.33, 9) (11.9, 10) (9.76, 11) (11.9, 12) (6.15, 13) (20.0, 14) (13.58, 15) (5.72, 16) (16.67, 17) (7.89, 18) (6.45, 19) (5.26, 20) (16.39, 21) (13.33, 22) (0.0, 23) (10.53, 24) (0.0, 25) (1.84, 26) (11.57, 27) (3.79, 28) (3.12, 29) (11.49, 30) (3.7, 31)}; %Type 7%
      % \addplot[color=violet, fill=violet!50] coordinates {(3,1) (2,2) (4,3) (4,4) (4,5)};
      \legend{\strut Type \RNum{1}, \strut Type \RNum{2}, \strut Type \RNum{3}, \strut Type \RNum{4}, \strut Type \RNum{5}, \strut Type \RNum{6}, \strut Type \RNum{7}}
  \end{axis}
\end{tikzpicture}
\caption{The distribution of question types across all fields included in \textsc{ExpertQA}.} 
\label{fig:field_qtypes}
\end{figure*}

